Dynamically generated concatenated codes and their phase diagrams

We formulate code concatenation as the action of a unitary quantum circuit on an expanding tree geometry and find that for certain classes of gates, applied identically at each node, a binary tree circuit encodes a single logical qubit with code distance that grows exponentially in the depth of the tree. When there is noise in the bulk or at the end of this encoding circuit, the system undergoes a phase transition between a coding phase, where an optimal decoder can successfully recover logical information, and a non-coding phase. Leveraging the tree structure, we combine the formalism of "tensor enumerators" from quantum coding theory with standard recursive techniques for classical spin models on the Bethe lattice to explore these phases. In the presence of bulk errors, the coding phase is a type of spin glass, characterized by a distribution of failure probabilities. When the errors are heralded, the recursion relation is exactly solvable, giving us an analytic handle on the phase diagram.

==> R-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=U] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1.2, 1.2) {$\scriptstyle{\alpha}$};
		\node [style=none] (6) at (1.2, 1.2) {$\scriptstyle{\beta}$};
		\node [style=none] (7) at (1.2, -1.2) {$\scriptstyle{j}$};
		\node [style=none] (8) at (-1.2, -1.2) {$\scriptstyle{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (1.center) to (4.center);
		\draw [style=gray] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> join-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigU] (0) at (-2, 0.5) {};
		\node [style=bigU] (1) at (2, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {$\scriptstyle{\mathbf{A}^{(L)}_1}$};
		\node [style=none] (3) at (2, 0.5) {$\scriptstyle{\mathbf{A}^{(L)}_2}$};
		\node [style=U] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -1.25) {$\scriptstyle{\tilde{R}}$};
		\node [style=none] (6) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optimal-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=U] (0) at (-10.25, 0) {};
		\node [style=U] (1) at (-3.75, 0) {};
		\node [style=U] (2) at (-7, -3) {};
		\node [style=U] (3) at (-12, 2.5) {};
		\node [style=U] (4) at (-8.5, 2.5) {};
		\node [style=U] (5) at (-5.5, 2.5) {};
		\node [style=U] (6) at (-2, 2.5) {};
		\node [style=stabilizer] (8) at (-2.75, -0.75) {};
		\node [style=none] (17) at (-2.75, -0.75) {$\scriptstyle{X}$};
		\node [style=stabilizer] (18) at (-9.25, -0.75) {};
		\node [style=none] (19) at (-9.25, -0.75) {$\scriptstyle{X}$};
		\node [style=stabilizer] (20) at (-11, 1.75) {};
		\node [style=stabilizer] (21) at (-7.5, 1.75) {};
		\node [style=stabilizer] (22) at (-4.5, 1.75) {};
		\node [style=stabilizer] (23) at (-1, 1.75) {};
		\node [style=physical] (24) at (-12.75, 4.25) {};
		\node [style=physical] (25) at (-11.25, 4.25) {};
		\node [style=physical] (26) at (-9.25, 4.25) {};
		\node [style=physical] (27) at (-7.75, 4.25) {};
		\node [style=physical] (28) at (-6.25, 4.25) {};
		\node [style=physical] (29) at (-4.75, 4.25) {};
		\node [style=physical] (30) at (-2.75, 4.25) {};
		\node [style=physical] (31) at (-1.25, 4.25) {};
		\node [style=none] (32) at (-11, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (33) at (-7.5, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (34) at (-4.5, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (35) at (-1, 1.75) {$\scriptstyle{X}$};
		\node [style=stabilizer] (37) at (-5.25, -3.75) {};
		\node [style=none] (38) at (-5.25, -3.75) {$\scriptstyle{X}$};
		\node [style=U] (93) at (0, -6.25) {};
		\node [style=none] (94) at (-1, -7.55) {};
		\node [style=stabilizer] (95) at (1, -7.5) {};
		\node [style=none] (96) at (1, -7.5) {$\scriptstyle{X}$};
		\node [style=none] (97) at (0, -6.25) {$U$};
		\node [style=none] (99) at (-7, -3) {$U$};
		\node [style=none] (102) at (-2, 2.5) {$U$};
		\node [style=none] (103) at (-8.5, 2.5) {$U$};
		\node [style=none] (106) at (-5.5, 2.5) {$U$};
		\node [style=none] (107) at (-12, 2.5) {$U$};
		\node [style=none] (108) at (-10.25, 0) {$V$};
		\node [style=none] (109) at (-3.75, 0) {$V$};
		\node [style=U] (110) at (3.25, 0) {};
		\node [style=U] (111) at (9.75, 0) {};
		\node [style=U] (112) at (6.5, -3) {};
		\node [style=U] (113) at (1.5, 2.5) {};
		\node [style=U] (114) at (5, 2.5) {};
		\node [style=U] (115) at (8, 2.5) {};
		\node [style=U] (116) at (11.5, 2.5) {};
		\node [style=stabilizer] (117) at (10.75, -0.75) {};
		\node [style=none] (118) at (10.75, -0.75) {$\scriptstyle{X}$};
		\node [style=stabilizer] (119) at (4.25, -0.75) {};
		\node [style=none] (120) at (4.25, -0.75) {$\scriptstyle{X}$};
		\node [style=stabilizer] (121) at (2.5, 1.75) {};
		\node [style=stabilizer] (122) at (6, 1.75) {};
		\node [style=stabilizer] (123) at (9, 1.75) {};
		\node [style=stabilizer] (124) at (12.5, 1.75) {};
		\node [style=physical] (125) at (0.75, 4.25) {};
		\node [style=physical] (126) at (2.25, 4.25) {};
		\node [style=physical] (127) at (4.25, 4.25) {};
		\node [style=physical] (128) at (5.75, 4.25) {};
		\node [style=physical] (129) at (7.25, 4.25) {};
		\node [style=physical] (130) at (8.75, 4.25) {};
		\node [style=physical] (131) at (10.75, 4.25) {};
		\node [style=physical] (132) at (12.25, 4.25) {};
		\node [style=none] (133) at (2.5, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (134) at (6, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (135) at (9, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (136) at (12.5, 1.75) {$\scriptstyle{X}$};
		\node [style=stabilizer] (137) at (8.25, -3.75) {};
		\node [style=none] (138) at (8.25, -3.75) {$\scriptstyle{X}$};
		\node [style=none] (139) at (6.5, -3) {$U$};
		\node [style=none] (140) at (11.5, 2.5) {$U$};
		\node [style=none] (141) at (5, 2.5) {$U$};
		\node [style=none] (142) at (8, 2.5) {$U$};
		\node [style=none] (143) at (1.5, 2.5) {$U$};
		\node [style=none] (144) at (3.25, 0) {$V$};
		\node [style=none] (145) at (9.75, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray, bend right=15, looseness=0.75] (0) to (2);
		\draw [style=gray, bend right=15, looseness=0.75] (2) to (1);
		\draw [style=gray, bend right=15, looseness=0.75] (5) to (1);
		\draw [style=gray, bend right=15, looseness=0.75] (1) to (6);
		\draw [style=gray, bend right=15, looseness=0.75] (3) to (0);
		\draw [style=gray, bend right=15, looseness=0.75] (0) to (4);
		\draw [style=gray] (1) to (8);
		\draw [style=gray] (0) to (19.center);
		\draw [style=gray] (3) to (20);
		\draw [style=gray] (4) to (21);
		\draw [style=gray] (5) to (22);
		\draw [style=gray] (6) to (23);
		\draw [style=gray] (24) to (3);
		\draw [style=gray] (25) to (3);
		\draw [style=gray] (26) to (4);
		\draw [style=gray] (4) to (27);
		\draw [style=gray] (5) to (28);
		\draw [style=gray] (29) to (5);
		\draw [style=gray] (30) to (6);
		\draw [style=gray] (6) to (31);
		\draw [style=gray] (2) to (38.center);
		\draw [style=gray, bend left=15] (93) to (2);
		\draw [style=thick] (93) to (94.center);
		\draw [style=gray] (93) to (95);
		\draw [style=gray, bend right=15, looseness=0.75] (110) to (112);
		\draw [style=gray, bend right=15, looseness=0.75] (112) to (111);
		\draw [style=gray, bend right=15, looseness=0.75] (115) to (111);
		\draw [style=gray, bend right=15, looseness=0.75] (111) to (116);
		\draw [style=gray, bend right=15, looseness=0.75] (113) to (110);
		\draw [style=gray, bend right=15, looseness=0.75] (110) to (114);
		\draw [style=gray] (111) to (117);
		\draw [style=gray] (110) to (120.center);
		\draw [style=gray] (113) to (121);
		\draw [style=gray] (114) to (122);
		\draw [style=gray] (115) to (123);
		\draw [style=gray] (116) to (124);
		\draw [style=gray] (125) to (113);
		\draw [style=gray] (126) to (113);
		\draw [style=gray] (127) to (114);
		\draw [style=gray] (114) to (128);
		\draw [style=gray] (115) to (129);
		\draw [style=gray] (130) to (115);
		\draw [style=gray] (131) to (116);
		\draw [style=gray] (116) to (132);
		\draw [style=gray] (112) to (138.center);
		\draw [style=gray, bend right=15] (97.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> recursion-bulk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=U] (4) at (0, 0) {};
		\node [style=bigU] (5) at (0, 0) {};
		\node [style=bulkerror] (6) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {$\bm{\eta}_1$};
		\node [style=none] (10) at (1.5, 1.5) {$\bm{\eta}_2$};
		\node [style=none] (11) at (0, 0) {$\tilde{R}$};
		\node [style=none] (12) at (0, -2.675) {$i$};
		\node [style=none] (13) at (0, -2.25) {};
		\node [style=none] (14) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (6) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> recursion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=U] (4) at (0, 0) {};
		\node [style=bigU] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {$\bm{\eta}_1$};
		\node [style=none] (10) at (1.5, 1.5) {$\bm{\eta}_2$};
		\node [style=none] (11) at (0, 0) {$\tilde{R}$};
		\node [style=none] (12) at (0, -1.925) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (0.center) to (5);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tree-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z spider] (0) at (0, 0) {};
		\node [style=x spider] (1) at (-3.5, 2) {};
		\node [style=x spider] (2) at (3.5, 2) {};
		\node [style=z spider] (3) at (-1.75, 4) {};
		\node [style=z spider] (4) at (-5.25, 4) {};
		\node [style=z spider] (5) at (1.75, 4) {};
		\node [style=z spider] (6) at (5.25, 4) {};
		\node [style=x spider] (7) at (-6.25, 6) {};
		\node [style=x spider] (8) at (-4.25, 6) {};
		\node [style=x spider] (9) at (-2.75, 6) {};
		\node [style=x spider] (10) at (-0.75, 6) {};
		\node [style=x spider] (11) at (0.75, 6) {};
		\node [style=x spider] (12) at (2.75, 6) {};
		\node [style=x spider] (13) at (4.25, 6) {};
		\node [style=x spider] (14) at (6.25, 6) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0, -1) {};
		\node [style=none] (31) at (-6.75, 7) {};
		\node [style=none] (32) at (-5.75, 7) {};
		\node [style=none] (33) at (-4.75, 7) {};
		\node [style=none] (34) at (-3.75, 7) {};
		\node [style=none] (35) at (-3.25, 7) {};
		\node [style=none] (36) at (-2.25, 7) {};
		\node [style=none] (37) at (-0.25, 7) {};
		\node [style=none] (38) at (-1.25, 7) {};
		\node [style=none] (39) at (1.25, 7) {};
		\node [style=none] (40) at (0.25, 7) {};
		\node [style=none] (41) at (2.25, 7) {};
		\node [style=none] (42) at (3.25, 7) {};
		\node [style=none] (43) at (4.75, 7) {};
		\node [style=none] (44) at (3.75, 7) {};
		\node [style=none] (45) at (5.75, 7) {};
		\node [style=none] (46) at (6.75, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (1) to (3);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (11) to (5);
		\draw (12) to (5);
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (13) to (6);
		\draw (6) to (14);
		\draw [style=thick] (30.center) to (0);
		\draw (7) to (31.center);
		\draw (32.center) to (7);
		\draw (33.center) to (8);
		\draw (8) to (34.center);
		\draw (35.center) to (9);
		\draw (9) to (36.center);
		\draw (38.center) to (10);
		\draw (37.center) to (10);
		\draw (40.center) to (11);
		\draw (39.center) to (11);
		\draw (41.center) to (12);
		\draw (42.center) to (12);
		\draw (44.center) to (13);
		\draw (43.center) to (13);
		\draw (45.center) to (14);
		\draw (46.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tree-enumerator-bulk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=U] (0) at (-3.5, 0) {};
		\node [style=U] (1) at (3.5, 0) {};
		\node [style=U] (2) at (0, -2.5) {};
		\node [style=U] (3) at (-5.5, 2.5) {};
		\node [style=U] (4) at (-1.5, 2.5) {};
		\node [style=U] (5) at (1.5, 2.5) {};
		\node [style=U] (6) at (5.5, 2.5) {};
		\node [style=error] (9) at (-6, 3.5) {};
		\node [style=error] (10) at (-5, 3.5) {};
		\node [style=error] (11) at (-2, 3.5) {};
		\node [style=error] (12) at (-1, 3.5) {};
		\node [style=error] (13) at (1, 3.5) {};
		\node [style=error] (14) at (2, 3.5) {};
		\node [style=error] (15) at (5, 3.5) {};
		\node [style=error] (16) at (6, 3.5) {};
		\node [style=physical] (24) at (-6.5, 4.5) {};
		\node [style=physical] (25) at (-4.5, 4.5) {};
		\node [style=physical] (26) at (-2.5, 4.5) {};
		\node [style=physical] (27) at (-0.5, 4.5) {};
		\node [style=physical] (28) at (0.5, 4.5) {};
		\node [style=physical] (29) at (2.5, 4.5) {};
		\node [style=physical] (30) at (4.5, 4.5) {};
		\node [style=physical] (31) at (6.5, 4.5) {};
		\node [style=none] (36) at (0, -4.5) {};
		\node [style=none] (39) at (-6, 3.5) {$\scriptstyle{\alpha_1}$};
		\node [style=bulkerror] (47) at (-4.5, 1.25) {};
		\node [style=bulkerror] (48) at (-2.5, 1.25) {};
		\node [style=bulkerror] (49) at (2.5, 1.25) {};
		\node [style=bulkerror] (50) at (4.5, 1.25) {};
		\node [style=bulkerror] (51) at (-1.75, -1.25) {};
		\node [style=bulkerror] (52) at (1.75, -1.25) {};
		\node [style=bulkerror] (53) at (0, -3.75) {};
		\node [style=none] (54) at (-5, 3.5) {$\scriptstyle{\alpha_2}$};
		\node [style=none] (55) at (-2, 3.5) {$\scriptstyle{\alpha_3}$};
		\node [style=none] (56) at (-1, 3.5) {$\scriptstyle{\alpha_4}$};
		\node [style=none] (57) at (1, 3.5) {$\scriptstyle{\alpha_5}$};
		\node [style=none] (58) at (2, 3.5) {$\scriptstyle{\alpha_6}$};
		\node [style=none] (59) at (5, 3.5) {$\scriptstyle{\alpha_7}$};
		\node [style=none] (60) at (6, 3.5) {$\scriptstyle{\alpha_8}$};
		\node [style=none] (61) at (-4.5, 1.25) {$\scriptstyle{\alpha_9}$};
		\node [style=none] (62) at (-2.5, 1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{10}}}$};
		\node [style=none] (63) at (2.5, 1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{11}}}$};
		\node [style=none] (64) at (4.5, 1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{12}}}$};
		\node [style=none] (65) at (-1.75, -1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{13}}}$};
		\node [style=none] (66) at (1.75, -1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{14}}}$};
		\node [style=none] (67) at (0, -3.75) {$\scriptstyle{\alpha_{\scalebox{0.4}{15}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (0) to (2);
		\draw [style=gray] (2) to (1);
		\draw [style=gray] (5) to (1);
		\draw [style=gray] (1) to (6);
		\draw [style=gray] (3) to (0);
		\draw [style=gray] (0) to (4);
		\draw [style=gray] (24) to (3);
		\draw [style=gray] (25) to (3);
		\draw [style=gray] (26) to (4);
		\draw [style=gray] (4) to (27);
		\draw [style=gray] (5) to (28);
		\draw [style=gray] (29) to (5);
		\draw [style=gray] (30) to (6);
		\draw [style=gray] (6) to (31);
		\draw [style=thick] (2) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tree-enumerator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=U] (0) at (-3.5, 0) {};
		\node [style=U] (1) at (3.5, 0) {};
		\node [style=U] (2) at (0, -3) {};
		\node [style=U] (3) at (-5.5, 2.5) {};
		\node [style=U] (4) at (-1.5, 2.5) {};
		\node [style=U] (5) at (1.5, 2.5) {};
		\node [style=U] (6) at (5.5, 2.5) {};
		\node [style=stabilizer] (8) at (4.5, -0.75) {};
		\node [style=error] (9) at (-6, 3.5) {};
		\node [style=error] (10) at (-5, 3.5) {};
		\node [style=error] (11) at (-2, 3.5) {};
		\node [style=error] (12) at (-1, 3.5) {};
		\node [style=error] (13) at (1, 3.5) {};
		\node [style=error] (14) at (2, 3.5) {};
		\node [style=error] (15) at (5, 3.5) {};
		\node [style=error] (16) at (6, 3.5) {};
		\node [style=none] (17) at (4.5, -0.75) {$\scriptstyle{\alpha}$};
		\node [style=stabilizer] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-2.5, -0.75) {$\scriptstyle{\alpha}$};
		\node [style=stabilizer] (20) at (-4.5, 1.75) {};
		\node [style=stabilizer] (21) at (-0.5, 1.75) {};
		\node [style=stabilizer] (22) at (2.5, 1.75) {};
		\node [style=stabilizer] (23) at (6.5, 1.75) {};
		\node [style=physical] (24) at (-6.5, 4.5) {};
		\node [style=physical] (25) at (-4.5, 4.5) {};
		\node [style=physical] (26) at (-2.5, 4.5) {};
		\node [style=physical] (27) at (-0.5, 4.5) {};
		\node [style=physical] (28) at (0.5, 4.5) {};
		\node [style=physical] (29) at (2.5, 4.5) {};
		\node [style=physical] (30) at (4.5, 4.5) {};
		\node [style=physical] (31) at (6.5, 4.5) {};
		\node [style=none] (32) at (-4.5, 1.75) {$\scriptstyle{\alpha}$};
		\node [style=none] (33) at (-0.5, 1.75) {$\scriptstyle{\alpha}$};
		\node [style=none] (34) at (2.5, 1.75) {$\scriptstyle{\alpha}$};
		\node [style=none] (35) at (6.5, 1.75) {$\scriptstyle{\alpha}$};
		\node [style=none] (36) at (-1, -3.75) {};
		\node [style=stabilizer] (37) at (1, -3.75) {};
		\node [style=none] (38) at (1, -3.75) {$\scriptstyle{\alpha}$};
		\node [style=none] (39) at (-6, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (40) at (-5, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (41) at (-2, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (42) at (-1, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (43) at (1, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (44) at (2, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (45) at (5, 3.5) {$\scriptstyle{0}$};
		\node [style=none] (46) at (6, 3.5) {$\scriptstyle{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray, bend right, looseness=0.75] (0) to (2);
		\draw [style=gray, bend right, looseness=0.75] (2) to (1);
		\draw [style=gray, bend right=15, looseness=0.75] (5) to (1);
		\draw [style=gray, bend right=15, looseness=0.75] (1) to (6);
		\draw [style=gray, bend right=15, looseness=0.75] (3) to (0);
		\draw [style=gray, bend right=15, looseness=0.75] (0) to (4);
		\draw [style=gray] (1) to (8);
		\draw [style=gray] (0) to (19.center);
		\draw [style=gray] (3) to (20);
		\draw [style=gray] (4) to (21);
		\draw [style=gray] (5) to (22);
		\draw [style=gray] (6) to (23);
		\draw [style=gray] (24) to (3);
		\draw [style=gray] (25) to (3);
		\draw [style=gray] (26) to (4);
		\draw [style=gray] (4) to (27);
		\draw [style=gray] (5) to (28);
		\draw [style=gray] (29) to (5);
		\draw [style=gray] (30) to (6);
		\draw [style=gray] (6) to (31);
		\draw [style=thick] (2) to (36.center);
		\draw [style=gray] (2) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

